Estimating Causal Effects in Partially Directed Parametric Causal Factor Graphs

Lifting uses a representative of indistinguishable individuals to exploit symmetries in probabilistic relational models, denoted as parametric factor graphs, to speed up inference while maintaining exact answers. In this paper, we show how lifting can be applied to causal inference in partially directed graphs, i.e., graphs that contain both directed and undirected edges to represent causal relationships between random variables. We present partially directed parametric causal factor graphs (PPCFGs) as a generalisation of previously introduced parametric causal factor graphs, which require a fully directed graph. We further show how causal inference can be performed on a lifted level in PPCFGs, thereby extending the applicability of lifted causal inference to a broader range of models requiring less prior knowledge about causal relationships.

==> files/ppcfg_example.tex <==
\begin{tikzpicture}
	\node[rv, minimum width = 6.2em, draw] (rev) {$Rev$};
	\node[rv, minimum width = 6.2em, draw, below left  = 2.5em and 3.5em of rev, inner sep = 2.0pt] (comp) {$Comp(E)$};
	\node[rv, minimum width = 6.2em, draw, below right = 2.5em and 3.5em of rev, inner sep = 2.0pt] (sal) {$Sal(E)$};

	\pfsat{$(rev)!0.5!(comp)$}{270}{$g_1$}{f1a}{f1}{f1b}
	\pfsat{$(rev)!0.5!(sal)$}{270}{$g_2$}{f2a}{f2}{f2b}
	\pfsat{$(comp)!0.5!(sal)$}{270}{$g_3$}{f3a}{f3}{f3b}

	\begin{pgfonlayer}{bg}
		\draw (comp) -- (f1);
		\draw (f1) -- (rev);
		\draw (rev) -- (f2);
		\draw[arc] (f2) -- (sal);
		\draw (comp) -- (f3);
		\draw[arc] (f3) -- (sal);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/ppcfg_ground_example.tex <==
\begin{tikzpicture}
	\node[rv, minimum width = 6.2em, draw] (rev) {$Rev$};
	\node[rv, minimum width = 8.2em, draw, left = 3em of rev, inner sep = 2.0pt] (salA) {$Sal(alice)$};
	\node[rv, minimum width = 7.4em, draw, right = 3em of rev, inner sep = 2.0pt] (salB) {$Sal(bob)$};
	\node[rv, minimum width = 8.2em, draw, above left   = 2.5em and -0.5em of rev, inner sep = 2.0pt] (compA) {$Comp(alice)$};
	\node[rv, minimum width = 7.4em, draw, above right  = 2.5em and -0.5em of rev, inner sep = 2.0pt] (compB) {$Comp(bob)$};
	\node[rv, minimum width = 10.0em, draw, below right = 2.5em and 1em of rev, inner sep = 2.0pt] (salC) {$Sal(charlie)$};
	\node[rv, minimum width = 10.0em, draw, below left  = 2.5em and 1em of rev, inner sep = 2.0pt] (compC) {$Comp(charlie)$};

	\factorat{$(rev)!0.5!(compA)$}{0}{$\phi_1$}{f11}
	\factorat{$(rev)!0.5!(compB)$}{180}{$\phi_1$}{f12}
	\factorat{$(rev)!0.5!(compC)$}{0}{$\phi_1$}{f13}
	\factorat{$(rev.west)!0.5!(salA.east)$}{270}{$\phi_2$}{f21}
	\factorat{$(rev.east)!0.5!(salB.west)$}{270}{$\phi_2$}{f22}
	\factorat{$(rev)!0.5!(salC)$}{180}{$\phi_2$}{f23}

	\factorat{$(compA)!0.5!(salA)$}{180}{$\phi_3$}{f31}
	\factorat{$(compB)!0.5!(salB)$}{0}{$\phi_3$}{f32}
	\factorat{$(compC)!0.5!(salC)$}{270}{$\phi_3$}{f33}

	\begin{pgfonlayer}{bg}
		\draw (rev) -- (f11);
		\draw (rev) -- (f12);
		\draw (rev) -- (f13);
		\draw (f11) -- (compA);
		\draw (f12) -- (compB);
		\draw (f13) -- (compC);
		\draw (rev) -- (f21);
		\draw (rev) -- (f22);
		\draw (rev) -- (f23);
		\draw[arc] (f21) -- (salA);
		\draw[arc] (f22) -- (salB);
		\draw[arc] (f23) -- (salC);
		\draw (compA) -- (f31);
		\draw (compB) -- (f32);
		\draw (compC) -- (f33);
		\draw[arc] (f31) -- (salA);
		\draw[arc] (f32) -- (salB);
		\draw[arc] (f33) -- (salC);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/ppcfg_split_example.tex <==
\begin{tikzpicture}
	\node[rv, minimum width = 6.2em, draw] (rev) {$Rev$};
	\node[rv, minimum width = 8.2em, draw, below right = 1.7em and 3.5em of rev, inner sep = 2.0pt] (comp) {$Comp(E)$};
	\node[rv, minimum width = 6.2em, draw, right = 12.0em of rev, inner sep = 2.0pt] (sal) {$Sal(E)$};
	\node[rv, minimum width = 8.2em, draw, above right = 1.7em and 3.5em of rev, inner sep = 2.0pt] (compA) {$Comp(alice)$};

	\pfsatd{$(rev)!0.5!(comp)$}{180}{$g_{1_{| C_1}}$}{f1a}{f1}{f1b}{1mm,yshift=-0.2em}
	\pfsatd{$(rev)!0.5!(sal)$}{270}{$g_{2_{| \top}}$}{f2a}{f2}{f2b}{0.1mm}
	\pfsatd{$(comp)!0.5!(sal)$}{0}{$g_{3_{| C_3}}$}{f3a}{f3}{f3b}{1mm,yshift=-0.2em}

	\pfsatd{$(rev)!0.5!(compA)$}{180}{$g'_{1_{| C'_1}}$}{f1pa}{f1p}{f1pb}{1mm,yshift=0.4em}
	\pfsatd{$(compA)!0.5!(sal)$}{0}{$g'_{3_{| C'_3}}$}{f3pa}{f3p}{f3pb}{1mm,yshift=0.4em}

	\begin{pgfonlayer}{bg}
		\draw (comp) -- (f1);
		\draw (f1) -- (rev);
		\draw (rev) -- (f2);
		\draw[arc] (f2) -- (sal);
		\draw (comp) -- (f3);
		\draw[arc] (f3) -- (sal);
		\draw (compA) -- (f1p);
		\draw (f1p) -- (rev);
		\draw (compA) -- (f3p);
		\draw[arc] (f3p) -- (sal);
	\end{pgfonlayer}
\end{tikzpicture}
